Neutral Pion Electroproduction in the Resonance Region at High $Q^2$

The process $ep \to e^{\prime}p^{\prime}\pi^0$ has been measured at $Q^2$ = 6.4 and 7.7 GeV/c$^2$)$^2$ in Jefferson Lab's Hall C. Unpolarized differential cross sections are reported in the virtual photon-proton center of mass frame considering the process $\gamma^{\ast}p \to p^{\prime}\pi^0$. Various details relating to the background subtractions, radiative corrections and systematic errors are discussed. The usefulness of the data with regard to the measurement of the electromagnetic properties of the well known $\Delta(1232)$ resonance is covered in detail. Specifically considered are the electromagnetic and scalar-magnetic ratios $R_{EM}$ and $R_{SM}$ along with the magnetic transition form factor $G_M^{\ast}$. It is found that the rapid fall off of the $\Delta(1232)$ contribution continues into this region of momentum transfer and that other resonances

==> (inline-0) <==
\begin{longtable}{ccccccccc}
  \caption{\label{T:xntabl}Differential cross sections for the small SOS spectrometer angle.} \\
  \hline
  \hline
$Q^2$ &$\epsilon$ &$W$ &$\cos{\cm{\theta}}$ &$\cm{\phi}$ &$d\sigma^{\gamma^{\ast}}$ &$\sigma_{stat}$ &$\sigma_{norm}$ &$\sigma_{sys}$ \\
(GeV$^2$) &none &(GeV) &none &(rad) &(nb/Sr) &(nb/Sr) &(nb/Sr) &(nb/Sr) \\
  \hline \\[0.05cm]
  \endfirsthead
  \hline
  \hline
$Q^2$ &$\epsilon$ &$W$ &$\cos{\cm{\theta}}$ &$\cm{\phi}$ &$d\sigma^{\gamma^{\ast}}$ &$\sigma_{stat}$ &$\sigma_{norm}$ &$\sigma_{sys}$ \\
(GeV$^2$) &none &(GeV) &none &(rad) &(nb/Sr) &(nb/Sr) &(nb/Sr) &(nb/Sr) \\
  \hline \\[0.05cm]
  \endhead
6.564 &0.4523 &1.112 &-0.9 &-2.827 &5.1456 &3.8602 &0.29671 &0.0022301 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.9 &-1.571 &7.3159 &5.1838 &0.42185 &0.00092151 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.9 &-0.9425 &4.721 &3.3702 &0.27223 &0.0081633 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.9 &-0.3142 &6.7928 &6.7933 &0.39169 &0.0002199 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.9 &0.3142 &4.2895 &4.2898 &0.24734 &0.0023096 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.9 &0.9425 &2.2098 &2.2099 &0.12742 &0.0043183 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.9 &1.571 &2.2215 &2.2216 &0.1281 &0.0026498 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.9 &2.199 &2.6294 &2.6295 &0.15162 &0.0038613 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.7 &-2.827 &9.0972 &6.964 &0.52457 &8.987e-06 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.7 &-1.571 &5.3862 &3.8094 &0.31059 &0.0012255 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.7 &-0.9425 &3.0943 &3.0944 &0.17843 &0.00088908 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.7 &-0.3142 &18.853 &10.933 &1.0871 &0.0018922 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.7 &0.3142 &10.064 &10.064 &0.5803 &0.0037097 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.7 &0.9425 &3.1474 &3.1475 &0.18149 &0.0027893 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.7 &1.571 &4.9941 &3.6308 &0.28798 &0.00041656 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.7 &2.199 &5.2545 &3.7235 &0.30299 &0.0012938 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &-2.827 &6.9861 &5.0843 &0.40284 &0.00013218 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &-2.199 &5.2735 &3.7522 &0.30408 &0.0015351 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &-1.571 &15.133 &9.2937 &0.87261 &0.00040333 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &-0.9425 &3.8679 &3.8681 &0.22303 &0.00025298 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &-0.3142 &9.3756 &6.6308 &0.54062 &0.0015795 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &0.3142 &25.968 &13.199 &1.4974 &0.0024584 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &0.9425 &6.8284 &3.9439 &0.39375 &0.00024808 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &1.571 &3.7445 &2.6479 &0.21592 &0.00048817 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &2.199 &10.019 &5.0939 &0.5777 &0.00022567 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.5 &2.827 &2.2994 &2.2995 &0.13259 &0.00096042 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &-2.827 &2.1049 &2.105 &0.12138 &0.00022043 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &-2.199 &2.1232 &2.1233 &0.12243 &0.00066444 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &-1.571 &5.0376 &3.6624 &0.29048 &0.00023 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &-0.9425 &11.234 &5.759 &0.6478 &0.0015196 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &-0.3142 &57.944 &37.256 &3.3412 &0.023004 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &0.3142 &60.951 &37.025 &3.5146 &0.015764 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &1.571 &4.2344 &3.0186 &0.24417 &1.9907e-05 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &2.199 &8.5962 &5.8576 &0.49568 &0.00070534 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.3 &2.827 &10.139 &4.5686 &0.58464 &0.00037001 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &-2.827 &21.981 &18.924 &1.2675 &0.00044294 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &-2.199 &15.078 &6.4268 &0.86942 &0.00046145 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &-0.9425 &7.9584 &5.628 &0.45891 &0.00028018 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &-0.3142 &12.381 &7.4374 &0.71391 &0.0060386 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &0.3142 &38.655 &14.038 &2.2289 &0.012986 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &0.9425 &32.695 &11.241 &1.8853 &0.00096376 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &1.571 &5.07 &3.6534 &0.29235 &0.00045379 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &2.199 &16.158 &6.9458 &0.93172 &2.4304e-05 \\[0.05cm]
6.564 &0.4523 &1.112 &-0.1 &2.827 &17.923 &7.5007 &1.0335 &0.00013431 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &-2.827 &12.606 &5.3866 &0.72692 &0.00038193 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &-2.199 &33.452 &11.706 &1.929 &0.00028722 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &-1.571 &10.135 &5.1739 &0.58443 &4.7344e-05 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &-0.9425 &16.65 &7.618 &0.96009 &0.001648 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &-0.3142 &14.395 &7.2267 &0.83003 &0.00039035 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &0.3142 &11.853 &8.3824 &0.68346 &0.002947 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &0.9425 &13.464 &6.896 &0.77635 &0.0033774 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &1.571 &7.8324 &4.5961 &0.45164 &0.00061512 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &2.199 &13.884 &7.775 &0.8006 &0.00046377 \\[0.05cm]
6.564 &0.4523 &1.112 &0.1 &2.827 &13.592 &7.157 &0.78377 &0.0008163 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &-2.827 &21.274 &10.254 &1.2267 &0.0014908 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &-2.199 &22.01 &8.9387 &1.2692 &0.00044372 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &-1.571 &10.256 &8.349 &0.59136 &0.00027807 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &-0.9425 &22.719 &9.5587 &1.3101 &0.00095757 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &-0.3142 &30.273 &12.796 &1.7456 &0.0019359 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &0.3142 &22.619 &10.449 &1.3043 &0.0038453 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &0.9425 &18.643 &7.0854 &1.075 &0.00021287 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &1.571 &14.325 &7.9453 &0.82605 &0.00039282 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &2.199 &26.943 &9.883 &1.5536 &0.00059145 \\[0.05cm]
6.564 &0.4523 &1.112 &0.3 &2.827 &20.418 &8.815 &1.1774 &0.00065767 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &-2.827 &25.383 &14.271 &1.4637 &0.00051841 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &-2.199 &23.745 &8.197 &1.3692 &0.00017216 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &-1.571 &32.625 &22.218 &1.8813 &0.003919 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &-0.9425 &37.605 &17.136 &2.1684 &0.0028012 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &-0.3142 &36.006 &13.992 &2.0762 &0.0039868 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &0.3142 &27.442 &12.417 &1.5824 &0.0039036 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &0.9425 &14.804 &6.7183 &0.85365 &0.00037035 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &1.571 &43.139 &17.449 &2.4875 &0.0012527 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &2.199 &14.845 &6.3257 &0.85603 &1.5783e-05 \\[0.05cm]
6.564 &0.4523 &1.112 &0.5 &2.827 &29.616 &13.283 &1.7077 &0.00040822 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &-2.827 &11.805 &5.4659 &0.68069 &0.0012519 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &-2.199 &40.395 &12.581 &2.3293 &1.9875e-05 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &-1.571 &23.678 &10.283 &1.3654 &0.00098633 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &-0.9425 &12.714 &7.4858 &0.73313 &0.0003508 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &-0.3142 &16.733 &8.5071 &0.96488 &0.0010914 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &0.3142 &29.894 &10.867 &1.7238 &0.0028034 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &0.9425 &13.33 &6.0632 &0.76863 &0.00046927 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &1.571 &24.513 &9.0204 &1.4135 &0.00025205 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &2.199 &36.248 &15.719 &2.0902 &3.2103e-05 \\[0.05cm]
6.564 &0.4523 &1.112 &0.7 &2.827 &56.462 &22.827 &3.2557 &0.0028597 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &-2.827 &26.084 &7.9836 &1.5041 &0.00010956 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &-2.199 &28.747 &9.6291 &1.6576 &0.00050844 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &-1.571 &27.13 &10.884 &1.5644 &0.00057601 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &-0.9425 &29.978 &13.043 &1.7286 &0.0014522 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &-0.3142 &16.333 &7.3186 &0.94181 &0.0034801 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &0.3142 &17.577 &7.9139 &1.0135 &0.001574 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &0.9425 &22.467 &8.2086 &1.2955 &0.00082809 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &1.571 &8.625 &4.3782 &0.49734 &0.001486 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &2.199 &65.34 &23.529 &3.7677 &0.00070848 \\[0.05cm]
6.564 &0.4523 &1.112 &0.9 &2.827 &49.614 &13.329 &2.8609 &0.00027116 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &-2.827 &18.145 &6.9597 &1.0463 &0.0017944 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &-2.199 &6.0778 &3.5869 &0.35046 &0.00249 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &-1.571 &26.717 &9.6402 &1.5406 &0.0049899 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &-0.9425 &1.9034 &1.9035 &0.10976 &0.0022291 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &-0.3142 &19.498 &11.898 &1.1243 &0.0046318 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &0.3142 &11.033 &6.3937 &0.6362 &0.0030675 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &0.9425 &9.2862 &5.3746 &0.53547 &0.0024866 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &1.571 &18.096 &7.0113 &1.0435 &0.0017757 \\[0.05cm]
6.5 &0.45 &1.152 &-0.9 &2.199 &17.026 &7.1308 &0.98179 &0.00083069 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &-2.827 &35.433 &15.445 &2.0432 &0.0014057 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &-2.199 &13.571 &5.5982 &0.78253 &0.0025068 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &-1.571 &13.082 &5.8924 &0.75437 &0.00065575 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &-0.9425 &12.134 &5.4747 &0.69971 &0.00075663 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &-0.3142 &6.9187 &5.0035 &0.39895 &0.0024212 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &0.3142 &21.501 &9.7855 &1.2398 &0.0020319 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &0.9425 &10.937 &5.5517 &0.63064 &0.00021486 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &1.571 &15.875 &6.1564 &0.9154 &0.00083043 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &2.199 &11.743 &4.8013 &0.67715 &0.00080767 \\[0.05cm]
6.5 &0.45 &1.152 &-0.7 &2.827 &1.9803 &1.9804 &0.11419 &0.001676 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &-2.827 &8.0384 &3.6342 &0.46352 &0.00031068 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &-2.199 &26.937 &8.9194 &1.5533 &1.098e-05 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &-1.571 &16.887 &6.0553 &0.97376 &0.00089984 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &-0.9425 &23.01 &7.8875 &1.3268 &0.0012879 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &-0.3142 &10.717 &6.1916 &0.61795 &0.0017522 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &0.3142 &46.007 &15.642 &2.6529 &0.0017078 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &0.9425 &20.201 &6.8789 &1.1648 &0.00118 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &1.571 &15.294 &5.646 &0.88189 &0.00017736 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &2.199 &23.898 &8.7182 &1.378 &1.9861e-05 \\[0.05cm]
6.5 &0.45 &1.152 &-0.5 &2.827 &12.896 &10.352 &0.74359 &0.00024213 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &-2.827 &23.739 &6.7723 &1.3689 &0.00028304 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &-2.199 &12.511 &4.8968 &0.72144 &0.0007588 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &-1.571 &20.064 &6.5212 &1.157 &0.0021651 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &-0.9425 &18.918 &6.8887 &1.0909 &0.0018553 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &-0.3142 &27.414 &8.8345 &1.5808 &0.014441 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &0.3142 &42.518 &12.234 &2.4517 &0.017976 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &0.9425 &20.871 &7.1753 &1.2035 &0.00092685 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &1.571 &17.69 &6.9128 &1.02 &0.0041457 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &2.199 &18.642 &6.8938 &1.0749 &0.00027403 \\[0.05cm]
6.5 &0.45 &1.152 &-0.3 &2.827 &19.092 &7.0354 &1.1009 &6.3843e-06 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &-2.827 &14.411 &5.2958 &0.83096 &0.0014044 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &-2.199 &20.98 &6.6856 &1.2098 &0.00026931 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &-1.571 &16.894 &6.0924 &0.97413 &0.00079208 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &-0.9425 &20.26 &7.446 &1.1682 &0.00087771 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &-0.3142 &36.521 &11.339 &2.1059 &0.0076459 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &0.3142 &11.814 &5.3081 &0.68124 &0.0084097 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &0.9425 &3.8207 &2.7026 &0.22031 &0.0016472 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &1.571 &14.694 &5.3006 &0.84727 &0.0017377 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &2.199 &24.899 &8.0518 &1.4357 &0.00012292 \\[0.05cm]
6.5 &0.45 &1.152 &-0.1 &2.827 &30.757 &8.5402 &1.7736 &0.0001201 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &-2.827 &13.383 &5.2515 &0.77168 &0.00017631 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &-2.199 &41.686 &11.285 &2.4037 &0.00017777 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &-1.571 &14.612 &5.2148 &0.84254 &0.00082403 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &-0.9425 &9.2767 &5.3739 &0.53492 &0.00049922 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &-0.3142 &15.571 &7.9025 &0.89788 &0.00088619 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &0.3142 &18.741 &7.3384 &1.0807 &0.0046192 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &0.9425 &29.882 &8.5191 &1.7231 &0.0017976 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &1.571 &34.162 &10.313 &1.9699 &0.00017074 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &2.199 &22.97 &6.6448 &1.3245 &0.0012701 \\[0.05cm]
6.5 &0.45 &1.152 &0.1 &2.827 &43.99 &12.208 &2.5366 &0.0010365 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &-2.827 &31.647 &9.0903 &1.8249 &0.00068702 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &-2.199 &21.628 &7.2699 &1.2471 &0.00074356 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &-1.571 &19.847 &8.7072 &1.1444 &0.00065724 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &-0.9425 &24.887 &8.6559 &1.435 &0.00049459 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &-0.3142 &33.187 &10.845 &1.9136 &0.0045404 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &0.3142 &40.921 &12.84 &2.3596 &0.0005751 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &0.9425 &27.256 &8.5396 &1.5716 &0.0010433 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &1.571 &24.902 &7.4202 &1.4359 &6.5783e-05 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &2.199 &33.125 &9.685 &1.9101 &0.00056281 \\[0.05cm]
6.5 &0.45 &1.152 &0.3 &2.827 &32.453 &9.8415 &1.8713 &0.002699 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &-2.827 &27.459 &8.0943 &1.5834 &0.00023543 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &-2.199 &58.445 &14.86 &3.3701 &0.00044593 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &-1.571 &54.885 &13.22 &3.1648 &7.9631e-05 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &-0.9425 &34.496 &8.9942 &1.9892 &0.00096374 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &-0.3142 &41.01 &13.169 &2.3647 &0.0010998 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &0.3142 &62.484 &16.608 &3.603 &0.0024983 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &0.9425 &16.555 &5.5869 &0.95462 &0.00034137 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &1.571 &52.215 &13.614 &3.0109 &0.00028911 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &2.199 &34.57 &9.6765 &1.9934 &0.0008153 \\[0.05cm]
6.5 &0.45 &1.152 &0.5 &2.827 &36.942 &11.728 &2.1302 &0.00093319 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &-2.827 &47.139 &10.703 &2.7182 &0.00037351 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &-2.199 &42.466 &10.207 &2.4487 &0.0036182 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &-1.571 &33.824 &9.7252 &1.9504 &0.0012732 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &-0.9425 &22.934 &6.5803 &1.3225 &0.00092187 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &-0.3142 &32.298 &10.145 &1.8624 &0.00084861 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &0.3142 &29.56 &9.2845 &1.7045 &0.0021726 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &0.9425 &39.571 &11.679 &2.2818 &0.00050139 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &1.571 &46.772 &12.078 &2.697 &0.0021948 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &2.199 &38.138 &10.43 &2.1992 &0.00013593 \\[0.05cm]
6.5 &0.45 &1.152 &0.7 &2.827 &51.48 &10.86 &2.9685 &0.00032478 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &-2.827 &33.591 &8.4682 &1.9369 &0.00074668 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &-2.199 &46.989 &11.545 &2.7095 &0.00093814 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &-1.571 &45.695 &9.9498 &2.6349 &0.0013404 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &-0.9425 &76.266 &20.674 &4.3977 &0.0010198 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &-0.3142 &61.428 &18.621 &3.5421 &0.00045233 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &0.3142 &30.807 &9.3346 &1.7764 &0.0011254 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &0.9425 &60.824 &14.202 &3.5073 &6.831e-05 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &1.571 &40.541 &9.8438 &2.3377 &0.0002841 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &2.199 &44.425 &9.6964 &2.5617 &4.4771e-05 \\[0.05cm]
6.5 &0.45 &1.152 &0.9 &2.827 &70.344 &20.238 &4.0563 &0.001191 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &-2.827 &11.047 &4.6631 &0.63698 &0.0017573 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &-2.199 &24.648 &6.9704 &1.4213 &0.0013357 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &-1.571 &45.288 &16.74 &2.6115 &0.0023814 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &-0.9425 &42.322 &9.851 &2.4404 &0.0015309 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &-0.3142 &22.343 &9.9233 &1.2884 &0.001362 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &0.3142 &22.652 &9.4033 &1.3062 &0.0019144 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &0.9425 &18.813 &6.1967 &1.0848 &0.0017846 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &1.571 &24.661 &7.3622 &1.422 &1.2567e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &2.199 &24.424 &6.8611 &1.4083 &0.0002261 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.9 &2.827 &31.82 &11.863 &1.8348 &0.0029783 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &-2.827 &28.185 &9.2268 &1.6252 &0.001725 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &-2.199 &35.426 &9.3556 &2.0428 &0.0019855 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &-1.571 &29.784 &8.1188 &1.7174 &0.0026646 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &-0.9425 &55.417 &12.542 &3.1955 &0.0083037 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &-0.3142 &48.56 &14.913 &2.8001 &0.003259 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &0.3142 &50.004 &15.059 &2.8833 &0.0053559 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &0.9425 &26.731 &7.896 &1.5414 &3.3419e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &1.571 &29.246 &7.8775 &1.6864 &0.0010023 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &2.199 &17.781 &6.3649 &1.0253 &0.0019437 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.7 &2.827 &31.563 &8.7715 &1.82 &0.00079598 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &-2.827 &28.746 &8.2293 &1.6576 &0.00084156 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &-2.199 &39.526 &11.852 &2.2792 &0.0001476 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &-1.571 &43.261 &17.984 &2.4945 &0.0023327 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &-0.9425 &53.978 &11.313 &3.1125 &0.0011343 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &-0.3142 &51.655 &13.837 &2.9786 &0.0010873 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &0.3142 &54.787 &14.796 &3.1592 &0.0019867 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &0.9425 &54.459 &11.06 &3.1403 &0.001325 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &1.571 &37.297 &13.053 &2.1507 &0.0010589 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &2.199 &29.37 &10.165 &1.6935 &0.00065385 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.5 &2.827 &27.495 &6.1536 &1.5854 &0.0010455 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &-2.827 &43.185 &11.579 &2.4901 &0.001904 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &-2.199 &38.691 &10.822 &2.231 &0.0024219 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &-1.571 &50.054 &14.629 &2.8862 &0.0020117 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &-0.9425 &63.103 &12.934 &3.6387 &0.0026457 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &-0.3142 &77.045 &14.807 &4.4427 &0.018186 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &0.3142 &74.528 &15.104 &4.2975 &0.014635 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &0.9425 &27.35 &7.5086 &1.5771 &0.00083163 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &1.571 &89.809 &21.563 &5.1786 &0.001246 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &2.199 &58.367 &17.32 &3.3656 &0.0025915 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.3 &2.827 &37.457 &8.4084 &2.1599 &4.4495e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &-2.827 &35.32 &7.8296 &2.0367 &0.0002033 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &-2.199 &59.419 &14.124 &3.4263 &5.4025e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &-1.571 &34.666 &9.183 &1.9989 &0.00044981 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &-0.9425 &51.695 &12.076 &2.9809 &0.0015011 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &-0.3142 &95.15 &26.268 &5.4866 &0.010962 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &0.3142 &56.694 &12.538 &3.2691 &0.0077864 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &0.9425 &68.652 &21.746 &3.9586 &0.0043344 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &1.571 &35.836 &9.3193 &2.0664 &0.0013248 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &2.199 &43.109 &10.151 &2.4858 &3.3311e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &-0.1 &2.827 &46.285 &10.656 &2.6689 &0.0014317 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &-2.827 &79.955 &17.092 &4.6104 &7.4407e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &-2.199 &43.811 &9.7757 &2.5263 &0.0010392 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &-1.571 &45.899 &11.973 &2.6467 &0.001071 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &-0.9425 &55.775 &11.93 &3.2161 &0.0014437 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &-0.3142 &62.749 &14.164 &3.6183 &0.0017714 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &0.3142 &37.805 &10.843 &2.18 &0.0020403 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &0.9425 &29.956 &7.9284 &1.7273 &0.00034143 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &1.571 &57.834 &19.107 &3.3349 &0.0056951 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &2.199 &33.906 &7.7846 &1.9551 &0.0030093 \\[0.05cm]
6.432 &0.4478 &1.192 &0.1 &2.827 &41.235 &10.208 &2.3778 &0.001641 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &-2.827 &53.627 &10.245 &3.0923 &0.00045056 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &-2.199 &72.484 &16.096 &4.1796 &0.00060882 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &-1.571 &62.945 &20.301 &3.6296 &0.00065579 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &-0.9425 &80.802 &19.506 &4.6593 &0.00032797 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &-0.3142 &64.435 &16.061 &3.7155 &0.0024519 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &0.3142 &51.388 &16.469 &2.9632 &0.0020499 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &0.9425 &33.607 &8.0047 &1.9378 &0.00045524 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &1.571 &71.83 &14.919 &4.1419 &0.0012859 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &2.199 &43.719 &10.806 &2.521 &5.1087e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &0.3 &2.827 &62.133 &12.312 &3.5827 &0.0026223 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &-2.827 &82.696 &12.74 &4.7685 &8.8803e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &-2.199 &70.508 &16.812 &4.0657 &0.0029075 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &-1.571 &49.39 &11.362 &2.8479 &0.00095012 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &-0.9425 &85.094 &19.058 &4.9067 &0.00093055 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &-0.3142 &56.063 &13.24 &3.2327 &0.0029894 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &0.3142 &73.336 &16.685 &4.2288 &0.00067318 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &0.9425 &63.116 &12.198 &3.6394 &0.0011835 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &1.571 &71.326 &12.892 &4.1129 &0.0002749 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &2.199 &56.754 &11.884 &3.2726 &7.2722e-05 \\[0.05cm]
6.432 &0.4478 &1.192 &0.5 &2.827 &90.589 &15.928 &5.2236 &0.00062083 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &-2.827 &61.037 &10.87 &3.5196 &0.00013259 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &-2.199 &77.033 &16.929 &4.4419 &0.00022457 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &-1.571 &103.82 &18.255 &5.9868 &0.0005465 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &-0.9425 &79.718 &14.855 &4.5968 &0.0010483 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &-0.3142 &46.068 &9.8682 &2.6564 &0.0034735 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &0.3142 &55.237 &11.495 &3.1851 &0.00077517 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &0.9425 &78.133 &12.584 &4.5054 &0.0016997 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &1.571 &78.355 &13.502 &4.5181 &0.0015644 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &2.199 &66.388 &11.758 &3.8281 &0.00055295 \\[0.05cm]
6.432 &0.4478 &1.192 &0.7 &2.827 &52.631 &10.118 &3.0348 &0.001073 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &-2.827 &60.735 &11.29 &3.5021 &0.00081391 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &-2.199 &58.285 &10.278 &3.3609 &0.00060464 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &-1.571 &93.327 &13.419 &5.3815 &0.0007686 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &-0.9425 &69.687 &16.513 &4.0183 &0.0023462 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &-0.3142 &64.953 &15.875 &3.7454 &0.003387 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &0.3142 &70.575 &13.432 &4.0696 &0.0028904 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &0.9425 &81.207 &14.881 &4.6826 &0.0014375 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &1.571 &80.916 &20.473 &4.6659 &0.0013868 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &2.199 &51.731 &10.455 &2.983 &0.0007696 \\[0.05cm]
6.432 &0.4478 &1.192 &0.9 &2.827 &85.977 &12.807 &4.9577 &3.1262e-05 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &-2.827 &15.312 &4.605 &0.88292 &0.001517 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &-2.199 &25.252 &6.1039 &1.4561 &0.0027001 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &-1.571 &37.53 &7.9536 &2.1641 &0.00067805 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &-0.9425 &34.347 &10.427 &1.9805 &0.0026516 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &-0.3142 &30.797 &8.9147 &1.7758 &0.0031805 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &0.3142 &28.524 &9.3511 &1.6447 &0.0020863 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &0.9425 &27.62 &6.444 &1.5926 &7.031e-05 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &1.571 &33.082 &7.2796 &1.9076 &0.0017309 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &2.199 &34.401 &7.0448 &1.9837 &0.0022476 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.9 &2.827 &21.963 &7.6983 &1.2664 &0.00037634 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &-2.827 &27.57 &7.4844 &1.5898 &0.00032556 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &-2.199 &36.404 &8.0381 &2.0992 &0.0015433 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &-1.571 &51.64 &10.012 &2.9777 &0.003794 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &-0.9425 &57.63 &10.962 &3.3231 &0.0014462 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &-0.3142 &65.346 &14.304 &3.768 &0.0065457 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &0.3142 &65.697 &16.863 &3.7883 &0.0016551 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &0.9425 &50.514 &13.263 &2.9128 &0.0034051 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &1.571 &48.571 &12.223 &2.8008 &0.0038736 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &2.199 &36.219 &7.6593 &2.0885 &0.0011033 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.7 &2.827 &38.04 &9.7684 &2.1935 &0.00066715 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &-2.827 &43.092 &10.536 &2.4848 &0.0017767 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &-2.199 &48.155 &10.411 &2.7768 &0.0028237 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &-1.571 &70.797 &12.665 &4.0824 &0.00080946 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &-0.9425 &63.329 &11.1 &3.6517 &5.541e-06 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &-0.3142 &75.061 &15.262 &4.3282 &0.0018716 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &0.3142 &59.978 &13.635 &3.4585 &0.0018035 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &0.9425 &72.405 &15.696 &4.1751 &0.0026738 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &1.571 &74.959 &18.7 &4.3223 &0.0012664 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &2.199 &59.181 &13.319 &3.4126 &0.0011206 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.5 &2.827 &48.721 &10.649 &2.8094 &0.002804 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &-2.827 &52.596 &11.09 &3.0328 &0.0011402 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &-2.199 &81.241 &14.102 &4.6846 &0.0015378 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &-1.571 &62.403 &13.687 &3.5983 &0.0005429 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &-0.9425 &73.443 &12.615 &4.2349 &0.0020155 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &-0.3142 &71.866 &12.812 &4.144 &0.0061375 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &0.3142 &71.594 &13.009 &4.1283 &0.0074144 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &0.9425 &108.86 &25.662 &6.2773 &0.00089949 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &1.571 &79.938 &13.518 &4.6094 &0.0057605 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &2.199 &68.875 &16.57 &3.9716 &0.0046297 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.3 &2.827 &60.028 &11.536 &3.4614 &0.0041212 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &-2.827 &64.765 &9.5423 &3.7346 &0.0024374 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &-2.199 &84.171 &17.293 &4.8535 &0.0036526 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &-1.571 &112.77 &25.293 &6.5026 &0.0014334 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &-0.9425 &86.905 &15.323 &5.0112 &0.0010962 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &-0.3142 &106.02 &16.89 &6.1134 &0.0097303 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &0.3142 &101.15 &22.191 &5.8329 &0.0038596 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &0.9425 &86.11 &21.226 &4.9653 &0.0021845 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &1.571 &55.976 &12.382 &3.2277 &0.0011441 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &2.199 &47.448 &9.7851 &2.736 &5.9008e-06 \\[0.05cm]
6.36 &0.4458 &1.232 &-0.1 &2.827 &49.069 &8.5789 &2.8294 &0.0014101 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &-2.827 &53.531 &10.393 &3.0868 &9.4144e-05 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &-2.199 &83.063 &15.758 &4.7896 &0.00078709 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &-1.571 &63.644 &14.934 &3.6699 &0.001439 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &-0.9425 &74.696 &21.837 &4.3072 &0.0015447 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &-0.3142 &69.573 &12.845 &4.0118 &0.0059268 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &0.3142 &51.227 &10.521 &2.9539 &0.00067524 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &0.9425 &64.016 &12.158 &3.6913 &0.0013558 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &1.571 &80.044 &20.181 &4.6155 &0.0016172 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &2.199 &81.437 &14.52 &4.6959 &0.0024828 \\[0.05cm]
6.36 &0.4458 &1.232 &0.1 &2.827 &79.154 &11.915 &4.5642 &0.00092908 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &-2.827 &71.937 &11.584 &4.1481 &0.00066659 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &-2.199 &87.548 &17.378 &5.0483 &0.0015613 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &-1.571 &128.9 &42.053 &7.4327 &5.3625e-06 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &-0.9425 &75.91 &14.39 &4.3772 &0.00050794 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &-0.3142 &56.008 &11.972 &3.2296 &0.00033071 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &0.3142 &65.332 &14.168 &3.7672 &0.0032704 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &0.9425 &86.768 &14.784 &5.0033 &0.00058984 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &1.571 &114.6 &31.162 &6.6083 &0.00050502 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &2.199 &83.529 &15.744 &4.8165 &0.00064574 \\[0.05cm]
6.36 &0.4458 &1.232 &0.3 &2.827 &77.407 &12.851 &4.4635 &0.0012737 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &-2.827 &86.94 &11.586 &5.0132 &0.00027753 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &-2.199 &93.134 &14.899 &5.3704 &0.0004935 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &-1.571 &89.307 &20.186 &5.1497 &0.00085133 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &-0.9425 &87.486 &15.438 &5.0447 &0.0011996 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &-0.3142 &72.766 &13.815 &4.1959 &0.0050343 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &0.3142 &90.529 &15.177 &5.2202 &0.0064508 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &0.9425 &93.863 &15.557 &5.4124 &0.00066131 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &1.571 &92.108 &17.973 &5.3112 &0.00071987 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &2.199 &96.702 &15.384 &5.5761 &0.00096648 \\[0.05cm]
6.36 &0.4458 &1.232 &0.5 &2.827 &94.798 &12.565 &5.4663 &0.00077305 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &-2.827 &75.568 &10.907 &4.3575 &0.00048322 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &-2.199 &73.442 &13.207 &4.2348 &0.00012968 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &-1.571 &91.863 &20.175 &5.2971 &0.00078697 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &-0.9425 &95.628 &15.097 &5.5142 &0.00028129 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &-0.3142 &75.316 &13.808 &4.3429 &0.0010093 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &0.3142 &64.603 &12.215 &3.7252 &0.00078057 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &0.9425 &67.752 &12.165 &3.9068 &0.0018143 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &1.571 &95.528 &18.751 &5.5084 &0.0017806 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &2.199 &74.854 &12.017 &4.3163 &0.00052672 \\[0.05cm]
6.36 &0.4458 &1.232 &0.7 &2.827 &81.342 &14.234 &4.6904 &0.00053685 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &-2.827 &68.136 &9.9515 &3.9289 &0.00019862 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &-2.199 &65.952 &9.5777 &3.803 &0.00074723 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &-1.571 &85.337 &15.327 &4.9208 &0.0012856 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &-0.9425 &90.126 &15.779 &5.1969 &0.0016165 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &-0.3142 &64.037 &11.39 &3.6926 &0.0037737 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &0.3142 &60.308 &10.575 &3.4775 &0.0059813 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &0.9425 &57.317 &10.094 &3.3051 &0.0016569 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &1.571 &73.394 &10.526 &4.2321 &0.00021915 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &2.199 &69.813 &13.347 &4.0256 &0.00056712 \\[0.05cm]
6.36 &0.4458 &1.232 &0.9 &2.827 &73.262 &12.81 &4.2245 &0.00044859 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &-2.827 &17.862 &4.3654 &1.03 &0.0020241 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &-2.199 &26.296 &5.6051 &1.5163 &0.0019327 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &-1.571 &39.285 &8.8843 &2.2653 &0.0017382 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &-0.9425 &26.024 &5.8255 &1.5006 &0.00036234 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &-0.3142 &20.5 &6.3519 &1.1821 &0.0018713 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &0.3142 &27.889 &9.8767 &1.6081 &0.0012021 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &0.9425 &20.553 &4.8753 &1.1851 &0.001044 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &1.571 &28.054 &7.8183 &1.6177 &0.0014454 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &2.199 &10.549 &3.1536 &0.60828 &0.0017805 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.9 &2.827 &15.511 &3.8518 &0.8944 &0.0015084 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &-2.827 &15.477 &5.085 &0.89247 &0.00095308 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &-2.199 &23.56 &5.6609 &1.3585 &0.001779 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &-1.571 &48.35 &9.6118 &2.788 &0.00023927 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &-0.9425 &47.201 &8.3991 &2.7217 &0.00026839 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &-0.3142 &37.918 &10.736 &2.1864 &0.0029986 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &0.3142 &57.389 &14.27 &3.3092 &0.003198 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &0.9425 &38.487 &8.5191 &2.2193 &0.0038085 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &1.571 &41.263 &7.9373 &2.3793 &0.0043012 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &2.199 &28.847 &6.3335 &1.6634 &0.00092686 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.7 &2.827 &14.348 &3.5442 &0.82733 &0.00034734 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &-2.827 &34.786 &5.9809 &2.0059 &0.00026079 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &-2.199 &38.021 &7.0756 &2.1924 &0.0027052 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &-1.571 &101.93 &16.193 &5.8778 &0.00098498 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &-0.9425 &70.413 &17.189 &4.0602 &0.0036787 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &-0.3142 &63.539 &12.789 &3.6639 &0.0031812 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &0.3142 &69.845 &13.713 &4.0274 &0.0019379 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &0.9425 &77.803 &11.332 &4.4863 &0.0032345 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &1.571 &57.645 &10.645 &3.324 &0.0034227 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &2.199 &27.338 &6.2147 &1.5764 &0.0025916 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.5 &2.827 &27.715 &5.1889 &1.5981 &0.00030037 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &-2.827 &38.613 &6.2438 &2.2265 &0.0026174 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &-2.199 &44.887 &9.0571 &2.5883 &0.00046712 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &-1.571 &79.797 &17.239 &4.6013 &0.0048101 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &-0.9425 &62.699 &11.299 &3.6154 &0.0035716 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &-0.3142 &77.152 &13.005 &4.4488 &0.0044233 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &0.3142 &59.584 &11.729 &3.4358 &0.011622 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &0.9425 &78.648 &12.409 &4.5351 &0.0013722 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &1.571 &82.807 &17.684 &4.7749 &0.0026722 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &2.199 &71.452 &13.002 &4.1201 &0.00037482 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.3 &2.827 &37.881 &6.0099 &2.1843 &0.0025311 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &-2.827 &63.136 &9.3848 &3.6406 &0.0017405 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &-2.199 &66.818 &14.204 &3.8529 &0.00079563 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &-1.571 &83.161 &25.551 &4.7953 &0.0049019 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &-0.9425 &72.155 &14.495 &4.1607 &1.1454e-05 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &-0.3142 &112.91 &17.04 &6.5108 &0.0078861 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &0.3142 &80.132 &12.539 &4.6207 &0.012298 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &0.9425 &82.633 &22.583 &4.7648 &0.0011514 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &1.571 &110.17 &44.79 &6.3526 &0.016987 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &2.199 &72.493 &14.603 &4.1801 &0.0017879 \\[0.05cm]
6.288 &0.4434 &1.272 &-0.1 &2.827 &32.709 &5.9622 &1.8861 &0.001 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &-2.827 &62.071 &9.3363 &3.5792 &9.999e-05 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &-2.199 &53.081 &13.199 &3.0608 &0.0011983 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &-1.571 &66.484 &26.953 &3.8337 &0.0038983 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &-0.9425 &43.638 &10.98 &2.5163 &0.0012127 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &-0.3142 &88.367 &20.863 &5.0955 &0.0022072 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &0.3142 &80.702 &15.058 &4.6535 &0.0011381 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &0.9425 &84.933 &22.331 &4.8975 &0.00022908 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &1.571 &99.45 &30.373 &5.7346 &0.013716 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &2.199 &50.086 &11.069 &2.8881 &0.0038067 \\[0.05cm]
6.288 &0.4434 &1.272 &0.1 &2.827 &50.608 &7.469 &2.9182 &0.00066077 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &-2.827 &51.368 &7.7924 &2.962 &0.0005444 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &-2.199 &70.939 &16.231 &4.0906 &0.0008246 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &-1.571 &80.008 &36.594 &4.6135 &0.0081551 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &-0.9425 &100.13 &18.55 &5.7739 &0.00085984 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &-0.3142 &59.426 &11.812 &3.4267 &0.0016049 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &0.3142 &59.316 &10.278 &3.4204 &0.0016452 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &0.9425 &85.45 &15.525 &4.9273 &0.0047196 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &1.571 &58.464 &23.093 &3.3712 &0.0090907 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &2.199 &87.262 &15.121 &5.0318 &0.0028683 \\[0.05cm]
6.288 &0.4434 &1.272 &0.3 &2.827 &70.009 &9.1612 &4.0369 &0.00082744 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &-2.827 &57.675 &9.9991 &3.3257 &5.8798e-05 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &-2.199 &82.49 &15.763 &4.7566 &0.0011592 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &-1.571 &89.213 &24.659 &5.1443 &0.0091419 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &-0.9425 &127.5 &20.504 &7.3522 &0.0015404 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &-0.3142 &71.547 &13.871 &4.1256 &0.0058641 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &0.3142 &54.984 &11.317 &3.1705 &0.0042966 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &0.9425 &68.866 &13.808 &3.971 &0.0025189 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &1.571 &101.21 &27.93 &5.8363 &0.00039421 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &2.199 &59.403 &13.167 &3.4253 &0.0019215 \\[0.05cm]
6.288 &0.4434 &1.272 &0.5 &2.827 &57.702 &12.027 &3.3272 &0.0013347 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &-2.827 &64.146 &9.669 &3.6989 &0.0002104 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &-2.199 &73.361 &13.457 &4.2302 &0.00044961 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &-1.571 &88.116 &25.949 &5.081 &0.00098667 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &-0.9425 &58.92 &12.798 &3.3975 &0.0012494 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &-0.3142 &32.132 &8.0197 &1.8528 &0.001496 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &0.3142 &101.16 &21.825 &5.8331 &0.0031801 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &0.9425 &55.57 &11.281 &3.2043 &0.00077688 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &1.571 &94.388 &29.991 &5.4427 &0.0055059 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &2.199 &51.953 &9.6238 &2.9957 &0.00052477 \\[0.05cm]
6.288 &0.4434 &1.272 &0.7 &2.827 &64.922 &9.9853 &3.7436 &0.0018183 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &-2.827 &48.952 &9.7239 &2.8227 &0.0017322 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &-2.199 &77.22 &14.13 &4.4527 &0.00079009 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &-1.571 &68.132 &12.781 &3.9287 &0.00033059 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &-0.9425 &81.846 &15.797 &4.7195 &0.0007442 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &-0.3142 &39.947 &8.9097 &2.3035 &0.0022555 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &0.3142 &73.168 &15.097 &4.2191 &0.0037967 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &0.9425 &64.778 &10.265 &3.7353 &0.00073718 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &1.571 &58.402 &9.3582 &3.3676 &0.00097404 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &2.199 &68.163 &10.041 &3.9305 &0.0017435 \\[0.05cm]
6.288 &0.4434 &1.272 &0.9 &2.827 &54.168 &10.998 &3.1235 &0.0041777 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &-2.827 &22.092 &6.1225 &1.2739 &0.00064087 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &-2.199 &26.309 &6.598 &1.517 &0.0038275 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &-1.571 &13.843 &4.0981 &0.79822 &0.0021118 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &-0.9425 &18.905 &4.6508 &1.0901 &0.0014662 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &-0.3142 &9.7009 &4.2151 &0.55938 &0.0032457 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &0.3142 &13.506 &5.1767 &0.77879 &0.0041159 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &0.9425 &26.343 &7.697 &1.519 &0.0016104 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &1.571 &17.465 &4.2123 &1.0071 &0.0022664 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &2.199 &19.893 &6.9237 &1.1471 &0.0013353 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.9 &2.827 &18.828 &4.1756 &1.0857 &0.0037768 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &-2.827 &24.289 &5.1997 &1.4006 &0.00038549 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &-2.199 &17.024 &4.6724 &0.98168 &0.0019656 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &-1.571 &31.323 &9.5501 &1.8061 &0.0049943 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &-0.9425 &43.769 &8.1768 &2.5238 &0.0028492 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &-0.3142 &31.729 &9.1608 &1.8296 &0.0015942 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &0.3142 &37.244 &9.4202 &2.1476 &0.002736 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &0.9425 &41.41 &8.5809 &2.3878 &0.0020117 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &1.571 &36.316 &7.535 &2.0941 &0.0015338 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &2.199 &26.152 &7.1373 &1.508 &0.0013004 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.7 &2.827 &24.613 &5.6119 &1.4192 &0.00020145 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &-2.827 &42.224 &6.3488 &2.4347 &0.0023581 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &-2.199 &35.169 &8.1947 &2.0279 &9.9461e-05 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &-1.571 &54.217 &13.496 &3.1263 &0.00039987 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &-0.9425 &73.6 &11.606 &4.244 &0.003327 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &-0.3142 &67.631 &20.647 &3.8998 &0.0065659 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &0.3142 &56.442 &11.501 &3.2546 &0.003 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &0.9425 &58.732 &10.697 &3.3866 &0.0028821 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &1.571 &57.765 &17.432 &3.3309 &0.0031817 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &2.199 &30.455 &6.9368 &1.7561 &0.0033316 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.5 &2.827 &26.118 &4.6402 &1.506 &0.0018558 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &-2.827 &30.157 &5.3377 &1.7389 &0.001479 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &-2.199 &61.649 &10.949 &3.5549 &0.0010369 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &-1.571 &40.573 &15.437 &2.3395 &0.00067139 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &-0.9425 &70.334 &13.924 &4.0556 &6.0195e-05 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &-0.3142 &70.964 &16.785 &4.092 &0.0022087 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &0.3142 &69.051 &16.771 &3.9817 &0.010021 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &0.9425 &48.628 &10.714 &2.804 &0.0033021 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &1.571 &48.912 &16.454 &2.8204 &0.0046566 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &2.199 &46.677 &9.3636 &2.6916 &0.0021328 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.3 &2.827 &45.213 &6.6512 &2.6071 &0.0013777 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.1 &-2.827 &48.245 &7.5442 &2.7819 &0.0024892 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.1 &-2.199 &53.21 &15.278 &3.0682 &0.00037206 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.1 &-0.9425 &81.474 &18.357 &4.698 &0.0049676 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.1 &-0.3142 &66.836 &11.196 &3.8539 &0.013021 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.1 &0.3142 &72.724 &11.91 &4.1934 &0.01089 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.1 &0.9425 &55.117 &13.665 &3.1782 &0.0010518 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.1 &2.199 &61.574 &14.677 &3.5505 &0.0032287 \\[0.05cm]
6.212 &0.4411 &1.312 &-0.1 &2.827 &47.464 &9.1527 &2.7369 &0.0012146 \\[0.05cm]
6.212 &0.4411 &1.312 &0.1 &-2.827 &58.144 &13.869 &3.3528 &0.00031254 \\[0.05cm]
6.212 &0.4411 &1.312 &0.1 &-2.199 &40.609 &12.302 &2.3417 &0.0026161 \\[0.05cm]
6.212 &0.4411 &1.312 &0.1 &-0.9425 &63.686 &17.464 &3.6723 &0.0046476 \\[0.05cm]
6.212 &0.4411 &1.312 &0.1 &-0.3142 &80.119 &12.777 &4.6199 &0.0026031 \\[0.05cm]
6.212 &0.4411 &1.312 &0.1 &0.3142 &76.712 &12.803 &4.4234 &0.0013351 \\[0.05cm]
6.212 &0.4411 &1.312 &0.1 &0.9425 &69.302 &21.048 &3.9961 &0.00011976 \\[0.05cm]
6.212 &0.4411 &1.312 &0.1 &2.199 &76.756 &17.422 &4.4259 &0.0010479 \\[0.05cm]
6.212 &0.4411 &1.312 &0.1 &2.827 &41.144 &7.0438 &2.3725 &0.00043057 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &-2.827 &34.166 &6.1998 &1.9701 &0.0023192 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &-2.199 &72.533 &22.31 &4.1824 &0.00053437 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &-1.571 &701.32 &542.84 &40.44 &0.10864 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &-0.9425 &64.894 &18.437 &3.742 &0.00037813 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &-0.3142 &51.439 &10.719 &2.9661 &0.0042387 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &0.3142 &63.113 &10.289 &3.6393 &0.0018855 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &0.9425 &61.357 &22.612 &3.538 &0.002907 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &1.571 &440.51 &199.36 &25.401 &0.040725 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &2.199 &57.564 &15.099 &3.3193 &0.0026734 \\[0.05cm]
6.212 &0.4411 &1.312 &0.3 &2.827 &54.1 &7.6819 &3.1196 &0.0009492 \\[0.05cm]
6.212 &0.4411 &1.312 &0.5 &-2.827 &60.811 &9.9063 &3.5065 &0.0003535 \\[0.05cm]
6.212 &0.4411 &1.312 &0.5 &-2.199 &54.398 &17.162 &3.1368 &0.0026762 \\[0.05cm]
6.212 &0.4411 &1.312 &0.5 &-0.9425 &67.367 &18.053 &3.8846 &0.0028328 \\[0.05cm]
6.212 &0.4411 &1.312 &0.5 &-0.3142 &76.348 &12.27 &4.4024 &0.0012007 \\[0.05cm]
6.212 &0.4411 &1.312 &0.5 &0.3142 &66.497 &12.474 &3.8344 &0.0017431 \\[0.05cm]
6.212 &0.4411 &1.312 &0.5 &0.9425 &98.142 &21.918 &5.6591 &0.0024758 \\[0.05cm]
6.212 &0.4411 &1.312 &0.5 &2.199 &69.211 &16.262 &3.9909 &0.00068014 \\[0.05cm]
6.212 &0.4411 &1.312 &0.5 &2.827 &46.975 &7.41 &2.7087 &0.00012382 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &-2.827 &58.342 &8.6153 &3.3642 &0.0018066 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &-2.199 &82.363 &16.442 &4.7493 &0.00043107 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &-1.571 &167.18 &51.03 &9.6401 &0.0054201 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &-0.9425 &42.069 &12.137 &2.4258 &0.0015007 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &-0.3142 &42.158 &9.4097 &2.431 &0.0040385 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &0.3142 &58.626 &9.9891 &3.3806 &0.0035234 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &0.9425 &92.016 &22.862 &5.3059 &0.0014702 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &1.571 &51.298 &18.703 &2.958 &0.0025673 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &2.199 &86.047 &17.706 &4.9617 &0.00064529 \\[0.05cm]
6.212 &0.4411 &1.312 &0.7 &2.827 &46.85 &7.8442 &2.7015 &0.001899 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &-2.827 &82.106 &11.241 &4.7345 &0.00043081 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &-2.199 &71.554 &12.969 &4.126 &0.00011214 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &-1.571 &56.078 &10.137 &3.2336 &8.4007e-05 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &-0.9425 &51.926 &11.666 &2.9942 &0.0016308 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &-0.3142 &47.864 &9.5335 &2.76 &0.00035294 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &0.3142 &64.471 &10.827 &3.7176 &0.0057281 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &0.9425 &56.182 &9.944 &3.2396 &0.0002606 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &1.571 &60.876 &9.744 &3.5103 &0.0024472 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &2.199 &47.394 &8.2326 &2.7329 &0.0027526 \\[0.05cm]
6.212 &0.4411 &1.312 &0.9 &2.827 &79.73 &11.63 &4.5975 &0.00066424 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &-2.827 &16.9 &4.116 &0.97449 &0.0013485 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &-2.199 &16.474 &3.9983 &0.94994 &0.0016662 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &-1.571 &17.563 &3.9571 &1.0127 &0.00095739 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &-0.9425 &11.962 &3.3637 &0.68975 &0.00067235 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &-0.3142 &6.2004 &2.9192 &0.35753 &0.0018939 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &0.3142 &12.375 &4.5811 &0.7136 &0.0019949 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &0.9425 &30.205 &7.258 &1.7417 &0.003687 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &1.571 &19.695 &4.3013 &1.1357 &0.00111 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &2.199 &19.978 &4.0317 &1.152 &0.0011619 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.9 &2.827 &23.071 &4.6789 &1.3303 &0.0023663 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &-2.827 &26.438 &6.972 &1.5245 &0.0008259 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &-2.199 &19.29 &5.149 &1.1123 &0.0031291 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &-1.571 &36.309 &10.428 &2.0937 &0.00011443 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &-0.9425 &26.536 &6.2464 &1.5302 &0.0035206 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &-0.3142 &29.802 &8.1555 &1.7184 &0.00164 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &0.3142 &26.99 &8.0375 &1.5563 &0.0020909 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &0.9425 &28.787 &6.2777 &1.6599 &0.0037673 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &1.571 &51.391 &12.914 &2.9633 &0.0021992 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &2.199 &9.4572 &3.0493 &0.54533 &0.0032143 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.7 &2.827 &35.462 &7.4235 &2.0448 &0.0031742 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &-2.827 &33.998 &5.3225 &1.9604 &0.001537 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &-2.199 &44.391 &11.194 &2.5597 &0.0015143 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &-1.571 &59.872 &24.501 &3.4524 &0.0015665 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &-0.9425 &69.019 &12.09 &3.9798 &0.0029591 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &-0.3142 &57.025 &10.892 &3.2882 &0.0050064 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &0.3142 &43.507 &9.2729 &2.5087 &0.0039238 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &0.9425 &88.362 &18.304 &5.0952 &0.00029216 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &1.571 &41.326 &12.235 &2.3829 &0.00093083 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &2.199 &35.675 &9.854 &2.0571 &0.00077604 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.5 &2.827 &17.545 &4.0789 &1.0117 &0.001441 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &-2.827 &35.617 &6.3857 &2.0538 &0.00014756 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &-2.199 &58.351 &13.859 &3.3647 &0.00051979 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &-1.571 &91.465 &91.632 &5.2741 &0.00099781 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &-0.9425 &72.425 &16.038 &4.1762 &0.00077447 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &-0.3142 &61.667 &9.8067 &3.5559 &0.0041261 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &0.3142 &46.863 &8.4076 &2.7023 &0.0025402 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &0.9425 &71.489 &15.125 &4.1223 &0.0062718 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &1.571 &29.558 &29.588 &1.7044 &0.0024421 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &2.199 &44.898 &10.716 &2.5889 &0.00098491 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.3 &2.827 &35.493 &5.7833 &2.0466 &9.0609e-05 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.1 &-2.827 &63.958 &14.768 &3.688 &0.0016354 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.1 &-2.199 &81.434 &37.199 &4.6957 &0.0039451 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.1 &-0.9425 &54.852 &18.165 &3.1629 &0.002977 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.1 &-0.3142 &92.25 &13.322 &5.3194 &0.0085319 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.1 &0.3142 &51.015 &9.696 &2.9417 &0.0086483 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.1 &0.9425 &68.98 &18.79 &3.9776 &0.0071007 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.1 &2.199 &53.2 &15.571 &3.0677 &0.0026997 \\[0.05cm]
6.136 &0.4383 &1.352 &-0.1 &2.827 &34.039 &7.0027 &1.9628 &0.00085727 \\[0.05cm]
6.136 &0.4383 &1.352 &0.1 &-2.827 &70.633 &18.125 &4.0729 &0.00081164 \\[0.05cm]
6.136 &0.4383 &1.352 &0.1 &-2.199 &25.102 &12.798 &1.4475 &0.00024437 \\[0.05cm]
6.136 &0.4383 &1.352 &0.1 &-0.9425 &77.394 &25.719 &4.4628 &0.010244 \\[0.05cm]
6.136 &0.4383 &1.352 &0.1 &-0.3142 &60.007 &10.306 &3.4602 &0.0048227 \\[0.05cm]
6.136 &0.4383 &1.352 &0.1 &0.3142 &75.607 &11.933 &4.3597 &0.0009242 \\[0.05cm]
6.136 &0.4383 &1.352 &0.1 &0.9425 &111.67 &28.277 &6.4395 &0.0044222 \\[0.05cm]
6.136 &0.4383 &1.352 &0.1 &2.199 &26.117 &11.95 &1.506 &0.0027502 \\[0.05cm]
6.136 &0.4383 &1.352 &0.1 &2.827 &55.737 &8.9523 &3.2139 &0.00092959 \\[0.05cm]
6.136 &0.4383 &1.352 &0.3 &-2.827 &54.048 &8.7491 &3.1165 &0.0001558 \\[0.05cm]
6.136 &0.4383 &1.352 &0.3 &-2.199 &66.559 &30.342 &3.838 &0.002046 \\[0.05cm]
6.136 &0.4383 &1.352 &0.3 &-0.9425 &130.67 &64.256 &7.5347 &0.001684 \\[0.05cm]
6.136 &0.4383 &1.352 &0.3 &-0.3142 &78.944 &13.828 &4.5522 &0.0039422 \\[0.05cm]
6.136 &0.4383 &1.352 &0.3 &0.3142 &57.698 &9.8062 &3.327 &0.0012571 \\[0.05cm]
6.136 &0.4383 &1.352 &0.3 &0.9425 &36.826 &19.143 &2.1235 &0.0010293 \\[0.05cm]
6.136 &0.4383 &1.352 &0.3 &2.199 &46.821 &19.898 &2.6999 &0.0027294 \\[0.05cm]
6.136 &0.4383 &1.352 &0.3 &2.827 &44.075 &8.2977 &2.5415 &0.0041493 \\[0.05cm]
6.136 &0.4383 &1.352 &0.5 &-2.827 &67.271 &12.747 &3.879 &0.00075167 \\[0.05cm]
6.136 &0.4383 &1.352 &0.5 &-2.199 &54.768 &27.658 &3.1581 &0.0056296 \\[0.05cm]
6.136 &0.4383 &1.352 &0.5 &-0.9425 &176.37 &59.036 &10.17 &0.0001309 \\[0.05cm]
6.136 &0.4383 &1.352 &0.5 &-0.3142 &56.803 &11.597 &3.2754 &0.0050283 \\[0.05cm]
6.136 &0.4383 &1.352 &0.5 &0.3142 &57.176 &11.644 &3.2969 &0.0026972 \\[0.05cm]
6.136 &0.4383 &1.352 &0.5 &0.9425 &74.867 &33.561 &4.317 &0.0079575 \\[0.05cm]
6.136 &0.4383 &1.352 &0.5 &2.199 &75.054 &26.801 &4.3279 &0.002016 \\[0.05cm]
6.136 &0.4383 &1.352 &0.5 &2.827 &58.78 &9.4236 &3.3894 &0.00016042 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &-2.827 &52.697 &8.7503 &3.0386 &9.0498e-05 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &-2.199 &56.554 &16.367 &3.2611 &0.0020539 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &-0.9425 &95.285 &24.901 &5.4944 &0.002709 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &-0.3142 &79.938 &19.4 &4.6095 &0.0025308 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &0.3142 &62.371 &11.982 &3.5965 &0.0013012 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &0.9425 &58.701 &14.625 &3.3849 &0.001965 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &1.571 &123.2 &88.441 &7.1038 &0.00080446 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &2.199 &114.21 &27.72 &6.5858 &0.0082618 \\[0.05cm]
6.136 &0.4383 &1.352 &0.7 &2.827 &56.781 &9.1766 &3.2741 &0.00049203 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &-2.827 &69.118 &11.42 &3.9855 &0.00034051 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &-2.199 &29.959 &7.4825 &1.7275 &0.001573 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &-1.571 &72.615 &13.706 &4.1872 &0.0006302 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &-0.9425 &59.2 &10.236 &3.4136 &0.00066223 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &-0.3142 &72.847 &20.465 &4.2005 &0.0022024 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &0.3142 &66.879 &11.228 &3.8564 &0.0027985 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &0.9425 &83.292 &14.351 &4.8028 &0.0024762 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &1.571 &50.21 &10.644 &2.8952 &6.5338e-06 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &2.199 &61.399 &13.274 &3.5405 &0.00024854 \\[0.05cm]
6.136 &0.4383 &1.352 &0.9 &2.827 &67.502 &11.953 &3.8924 &0.0013615 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &-2.827 &27.094 &4.9948 &1.5623 &0.00099095 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &-2.199 &18.986 &4.3608 &1.0948 &0.0020569 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &-1.571 &16.432 &3.4943 &0.94751 &0.0018375 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &-0.9425 &26.398 &7.4156 &1.5222 &0.00081514 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &-0.3142 &15.128 &4.3934 &0.8723 &0.00070949 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &0.3142 &29.958 &7.3068 &1.7275 &0.001402 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &0.9425 &20.75 &4.3525 &1.1965 &0.0015717 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &1.571 &18.865 &6.4634 &1.0878 &0.0013034 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &2.199 &24.125 &4.4544 &1.3911 &0.0011581 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.9 &2.827 &26.536 &5.0501 &1.5301 &0.0022866 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &-2.827 &28.191 &6.1608 &1.6256 &7.6585e-05 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &-2.199 &31.881 &6.9269 &1.8384 &0.0047133 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &-1.571 &44.505 &12.007 &2.5663 &0.0065893 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &-0.9425 &27.35 &6.1426 &1.5771 &0.0021669 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &-0.3142 &27.306 &7.0158 &1.5745 &0.0022674 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &0.3142 &57.168 &17.868 &3.2965 &0.0014064 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &0.9425 &32.625 &7.0191 &1.8813 &0.00030221 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &1.571 &34.376 &9.1924 &1.9822 &0.0017357 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &2.199 &25.357 &5.715 &1.4622 &0.00095782 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.7 &2.827 &19.173 &4.8472 &1.1055 &0.00036301 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &-2.827 &24.817 &4.619 &1.431 &0.00036793 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &-2.199 &34.115 &7.478 &1.9672 &0.0024287 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &-1.571 &62.888 &35.771 &3.6263 &0.0061871 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &-0.9425 &75.926 &20.809 &4.3781 &0.0046349 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &-0.3142 &68.588 &17.73 &3.955 &0.0012918 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &0.3142 &39.951 &8.1455 &2.3037 &0.0014338 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &0.9425 &46.541 &14.214 &2.6837 &0.0013942 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &1.571 &89.188 &43.455 &5.1428 &0.0027491 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &2.199 &36.876 &8.3995 &2.1264 &0.0029686 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.5 &2.827 &38.448 &6.3428 &2.217 &0.0015748 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.3 &-2.827 &36.482 &6.4766 &2.1037 &0.0016306 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.3 &-2.199 &48.08 &14.866 &2.7724 &0.0064998 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.3 &-0.9425 &54.241 &15.805 &3.1277 &0.0024591 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.3 &-0.3142 &53.645 &10.164 &3.0933 &0.00078323 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.3 &0.3142 &63.481 &10.126 &3.6605 &0.0030192 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.3 &0.9425 &82.42 &20.427 &4.7526 &0.00011662 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.3 &2.199 &36.972 &11.234 &2.1319 &7.8902e-05 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.3 &2.827 &37.476 &6.6194 &2.161 &0.0038246 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.1 &-2.827 &41.284 &8.3593 &2.3806 &0.00043042 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.1 &-2.199 &43.5 &28.3 &2.5084 &0.0012934 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.1 &-0.9425 &61.908 &28.318 &3.5698 &0.0017046 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.1 &-0.3142 &67.281 &11.525 &3.8796 &0.006947 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.1 &0.3142 &63.949 &9.6059 &3.6875 &0.0040672 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.1 &0.9425 &73.027 &23.826 &4.2109 &0.001103 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.1 &2.199 &47.624 &19.528 &2.7461 &0.005335 \\[0.05cm]
6.06 &0.4351 &1.392 &-0.1 &2.827 &39.817 &8.3843 &2.296 &0.00063043 \\[0.05cm]
6.06 &0.4351 &1.392 &0.1 &-2.827 &46.375 &10.246 &2.6741 &0.00056258 \\[0.05cm]
6.06 &0.4351 &1.392 &0.1 &-2.199 &64.687 &38.328 &3.73 &0.0039126 \\[0.05cm]
6.06 &0.4351 &1.392 &0.1 &-0.9425 &39.619 &28.582 &2.2846 &0.001385 \\[0.05cm]
6.06 &0.4351 &1.392 &0.1 &-0.3142 &70.439 &12.315 &4.0617 &0.0058904 \\[0.05cm]
6.06 &0.4351 &1.392 &0.1 &0.3142 &64.882 &10.807 &3.7413 &0.0026334 \\[0.05cm]
6.06 &0.4351 &1.392 &0.1 &0.9425 &72.315 &30.707 &4.1699 &0.0036404 \\[0.05cm]
6.06 &0.4351 &1.392 &0.1 &2.199 &89.637 &41.707 &5.1687 &0.0051903 \\[0.05cm]
6.06 &0.4351 &1.392 &0.1 &2.827 &55.928 &10.964 &3.2249 &0.0013816 \\[0.05cm]
6.06 &0.4351 &1.392 &0.3 &-2.827 &47.382 &12.612 &2.7322 &0.00017231 \\[0.05cm]
6.06 &0.4351 &1.392 &0.3 &-0.9425 &35.056 &24.912 &2.0214 &0.0025688 \\[0.05cm]
6.06 &0.4351 &1.392 &0.3 &-0.3142 &74.802 &13.274 &4.3133 &0.0024032 \\[0.05cm]
6.06 &0.4351 &1.392 &0.3 &0.3142 &78.983 &13.066 &4.5544 &0.00091021 \\[0.05cm]
6.06 &0.4351 &1.392 &0.3 &0.9425 &24.532 &24.537 &1.4146 &0.0020015 \\[0.05cm]
6.06 &0.4351 &1.392 &0.3 &2.199 &32.757 &34.649 &1.8888 &0.0023899 \\[0.05cm]
6.06 &0.4351 &1.392 &0.3 &2.827 &50.056 &13.133 &2.8864 &0.00054853 \\[0.05cm]
6.06 &0.4351 &1.392 &0.5 &-2.827 &41.965 &11.017 &2.4198 &0.0025575 \\[0.05cm]
6.06 &0.4351 &1.392 &0.5 &-2.199 &86.042 &43.044 &4.9614 &0.0017183 \\[0.05cm]
6.06 &0.4351 &1.392 &0.5 &-0.9425 &25.752 &25.754 &1.4849 &0.0014221 \\[0.05cm]
6.06 &0.4351 &1.392 &0.5 &-0.3142 &80.131 &22.027 &4.6206 &0.011226 \\[0.05cm]
6.06 &0.4351 &1.392 &0.5 &0.3142 &52.421 &11.116 &3.0227 &0.0081266 \\[0.05cm]
6.06 &0.4351 &1.392 &0.5 &2.199 &17.372 &17.373 &1.0017 &0.0013104 \\[0.05cm]
6.06 &0.4351 &1.392 &0.5 &2.827 &54.287 &16.372 &3.1304 &0.001173 \\[0.05cm]
6.06 &0.4351 &1.392 &0.7 &-2.827 &64.578 &13.843 &3.7237 &0.00058794 \\[0.05cm]
6.06 &0.4351 &1.392 &0.7 &-2.199 &88.253 &37.864 &5.0889 &0.0032654 \\[0.05cm]
6.06 &0.4351 &1.392 &0.7 &-0.9425 &45.86 &20.613 &2.6444 &0.0058145 \\[0.05cm]
6.06 &0.4351 &1.392 &0.7 &-0.3142 &55.033 &10.969 &3.1733 &0.0018929 \\[0.05cm]
6.06 &0.4351 &1.392 &0.7 &0.3142 &46.003 &9.2828 &2.6527 &0.0020558 \\[0.05cm]
6.06 &0.4351 &1.392 &0.7 &0.9425 &57.96 &24.42 &3.3422 &0.0012971 \\[0.05cm]
6.06 &0.4351 &1.392 &0.7 &2.199 &20.209 &13.012 &1.1653 &0.0044933 \\[0.05cm]
6.06 &0.4351 &1.392 &0.7 &2.827 &42.357 &11.738 &2.4424 &0.00070716 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &-2.827 &62.184 &14.904 &3.5857 &0.00021492 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &-2.199 &67.179 &13.792 &3.8737 &0.00024778 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &-1.571 &42.788 &12.061 &2.4673 &0.0038439 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &-0.9425 &61.13 &13.227 &3.525 &0.00055187 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &-0.3142 &60.465 &10.887 &3.4866 &0.00094499 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &0.3142 &44.177 &8.7238 &2.5474 &0.001534 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &0.9425 &57.117 &10.77 &3.2935 &0.00044453 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &1.571 &81.627 &15.171 &4.7069 &0.0005694 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &2.199 &73.174 &14.967 &4.2194 &0.00099674 \\[0.05cm]
6.06 &0.4351 &1.392 &0.9 &2.827 &46.937 &13.273 &2.7065 &0.00049006 \\[0.05cm]
  \end{longtable}
 \end{center}
\begin{center}
 \begin{longtable}{ccccccccc}
  \caption{\label{T:xntabh}Differential cross sections for the large SOS spectrometer angle.} \\
  \hline
  \hline
$Q^2$ &$\epsilon$ &$W$ &$\cos{\cm{\theta}}$ &$\cm{\phi}$ &$d\sigma^{\gamma^{\ast}}$ &$\sigma_{stat}$ &$\sigma_{norm}$ &$\sigma_{sys}$ \\
(GeV$^2$) &none &(GeV) &none &(rad) &(nb/Sr) &(nb/Sr) &(nb/Sr) &(nb/Sr) \\
  \hline \\[0.05cm]
  \endfirsthead
  \hline
  \hline
$Q^2$ &$\epsilon$ &$W$ &$\cos{\cm{\theta}}$ &$\cm{\phi}$ &$d\sigma^{\gamma^{\ast}}$ &$\sigma_{stat}$ &$\sigma_{norm}$ &$\sigma_{sys}$ \\
(GeV$^2$) &none &(GeV) &none &(rad) &(nb/Sr) &(nb/Sr) &(nb/Sr) &(nb/Sr) \\
  \hline \\[0.05cm]
  \endhead
7.924 &0.226 &1.112 &-0.83 &-2.618 &3.3484 &3.3484 &0.19308 &0.00010623 \\[0.05cm]
7.924 &0.226 &1.112 &-0.83 &-1.571 &5.4915 &3.8833 &0.31666 &0.0015979 \\[0.05cm]
7.924 &0.226 &1.112 &-0.83 &0.5236 &3.6922 &3.6923 &0.2129 &0.0011096 \\[0.05cm]
7.924 &0.226 &1.112 &-0.5 &-2.618 &10.699 &6.1777 &0.61693 &0.00074719 \\[0.05cm]
7.924 &0.226 &1.112 &-0.5 &-1.571 &3.2228 &3.2229 &0.18584 &4.5554e-05 \\[0.05cm]
7.924 &0.226 &1.112 &-0.5 &0.5236 &13.981 &8.0726 &0.80618 &0.0011314 \\[0.05cm]
7.924 &0.226 &1.112 &-0.5 &2.618 &11.165 &6.4639 &0.64379 &0.00056412 \\[0.05cm]
7.924 &0.226 &1.112 &-0.17 &-2.618 &3.9838 &3.9839 &0.22972 &0.00011688 \\[0.05cm]
7.924 &0.226 &1.112 &-0.17 &-0.5236 &14.114 &8.1561 &0.81385 &0.0033646 \\[0.05cm]
7.924 &0.226 &1.112 &-0.17 &0.5236 &9.2801 &6.5675 &0.53512 &0.006684 \\[0.05cm]
7.924 &0.226 &1.112 &-0.17 &1.571 &8.0517 &5.7423 &0.46428 &0.00073698 \\[0.05cm]
7.924 &0.226 &1.112 &0.17 &-1.571 &29.068 &17.276 &1.6762 &9.6845e-05 \\[0.05cm]
7.924 &0.226 &1.112 &0.17 &-0.5236 &11.902 &8.4172 &0.68633 &0.0063479 \\[0.05cm]
7.924 &0.226 &1.112 &0.17 &0.5236 &5.6596 &5.6597 &0.32635 &0.012938 \\[0.05cm]
7.924 &0.226 &1.112 &0.17 &1.571 &17.438 &14 &1.0055 &0.0021233 \\[0.05cm]
7.924 &0.226 &1.112 &0.17 &2.618 &4.864 &4.8641 &0.28047 &9.4409e-05 \\[0.05cm]
7.924 &0.226 &1.112 &0.5 &-2.618 &9.2291 &9.2293 &0.53217 &0.00012072 \\[0.05cm]
7.924 &0.226 &1.112 &0.5 &1.571 &7.5515 &7.5516 &0.43544 &0.00011164 \\[0.05cm]
7.924 &0.226 &1.112 &0.83 &-2.618 &16.027 &9.2747 &0.92415 &0.00032264 \\[0.05cm]
7.924 &0.226 &1.112 &0.83 &-1.571 &13.04 &9.5684 &0.75195 &0.00049368 \\[0.05cm]
7.924 &0.226 &1.112 &0.83 &-0.5236 &17.646 &10.188 &1.0175 &0.0053871 \\[0.05cm]
7.924 &0.226 &1.112 &0.83 &1.571 &31.087 &12.735 &1.7925 &0.0012712 \\[0.05cm]
7.924 &0.226 &1.112 &0.83 &2.618 &11.58 &8.194 &0.66775 &0.00023813 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.83 &-1.571 &5.5822 &3.9473 &0.32189 &0.00078598 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.83 &0.5236 &14.352 &7.177 &0.8276 &0.0044191 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.83 &1.571 &3.3882 &3.3882 &0.19537 &0.0012187 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.5 &-2.618 &3.5583 &3.5584 &0.20518 &0.00021463 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.5 &-0.5236 &13.325 &7.7613 &0.76836 &0.0011438 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.5 &0.5236 &11.604 &6.7036 &0.6691 &0.0018878 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.5 &1.571 &11.729 &5.8799 &0.67631 &0.0024756 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.5 &2.618 &20.478 &13.992 &1.1808 &0.00056653 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.17 &-2.618 &5.7896 &5.7897 &0.33384 &0.00024831 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.17 &-1.571 &6.1311 &4.3363 &0.35353 &0.0003024 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.17 &0.5236 &11.997 &6.9268 &0.69176 &0.0033311 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.17 &1.571 &2.8432 &2.8433 &0.16395 &0.00027171 \\[0.05cm]
7.848 &0.2251 &1.152 &-0.17 &2.618 &11.466 &8.1089 &0.66117 &0.00070455 \\[0.05cm]
7.848 &0.2251 &1.152 &0.17 &-2.618 &16.639 &16.64 &0.95947 &0.0004329 \\[0.05cm]
7.848 &0.2251 &1.152 &0.17 &-1.571 &11.854 &8.4505 &0.68352 &0.00056817 \\[0.05cm]
7.848 &0.2251 &1.152 &0.17 &-0.5236 &7.1643 &7.1644 &0.41311 &0.0036027 \\[0.05cm]
7.848 &0.2251 &1.152 &0.17 &0.5236 &13.326 &9.4231 &0.76839 &0.0015047 \\[0.05cm]
7.848 &0.2251 &1.152 &0.17 &1.571 &31.061 &23.185 &1.7911 &0.001302 \\[0.05cm]
7.848 &0.2251 &1.152 &0.17 &2.618 &44.746 &44.748 &2.5802 &0.001075 \\[0.05cm]
7.848 &0.2251 &1.152 &0.5 &-2.618 &28.517 &22.214 &1.6444 &0.00034138 \\[0.05cm]
7.848 &0.2251 &1.152 &0.5 &-1.571 &18.112 &9.3318 &1.0444 &0.0015421 \\[0.05cm]
7.848 &0.2251 &1.152 &0.5 &-0.5236 &16.908 &9.8164 &0.97494 &0.0022939 \\[0.05cm]
7.848 &0.2251 &1.152 &0.5 &0.5236 &5.0589 &5.0589 &0.29171 &0.0022384 \\[0.05cm]
7.848 &0.2251 &1.152 &0.5 &1.571 &13.599 &6.8193 &0.78413 &0.00036218 \\[0.05cm]
7.848 &0.2251 &1.152 &0.5 &2.618 &7.4778 &7.4778 &0.43119 &8.575e-05 \\[0.05cm]
7.848 &0.2251 &1.152 &0.83 &-2.618 &7.4626 &5.292 &0.43031 &0.00011592 \\[0.05cm]
7.848 &0.2251 &1.152 &0.83 &-1.571 &21.369 &8.8954 &1.2322 &0.00036208 \\[0.05cm]
7.848 &0.2251 &1.152 &0.83 &-0.5236 &28.469 &10.869 &1.6416 &0.00044718 \\[0.05cm]
7.848 &0.2251 &1.152 &0.83 &0.5236 &25.61 &10.482 &1.4768 &0.0017754 \\[0.05cm]
7.848 &0.2251 &1.152 &0.83 &1.571 &18.85 &7.7104 &1.0869 &0.00078445 \\[0.05cm]
7.848 &0.2251 &1.152 &0.83 &2.618 &23.887 &9.7562 &1.3774 &4.5639e-05 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.83 &-2.618 &10.588 &5.2944 &0.61052 &0.00025 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.83 &-1.571 &6.4468 &3.7226 &0.37174 &0.00022793 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.83 &-0.5236 &18.323 &7.4821 &1.0566 &0.00067405 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.83 &0.5236 &9.8699 &5.7445 &0.56913 &0.0022665 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.83 &1.571 &15.672 &8.3535 &0.90368 &0.0034349 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.83 &2.618 &21.105 &12.104 &1.217 &0.00020002 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.5 &-2.618 &13.317 &9.4174 &0.76791 &0.00039665 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.5 &-1.571 &23.545 &9.755 &1.3577 &0.0040139 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.5 &-0.5236 &19.908 &10.881 &1.148 &0.0015097 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.5 &0.5236 &18.551 &8.3046 &1.0697 &0.001413 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.5 &1.571 &13.843 &5.6531 &0.79824 &0.00029943 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.5 &2.618 &6.7048 &6.7051 &0.38662 &0.0018433 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.17 &-2.618 &22.378 &22.38 &1.2904 &0.0013837 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.17 &-1.571 &35.025 &16.933 &2.0197 &0.0023542 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.17 &-0.5236 &37.71 &13.371 &2.1745 &0.0045816 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.17 &0.5236 &35.196 &12.476 &2.0295 &0.0041438 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.17 &1.571 &14.925 &9.6109 &0.8606 &0.0022022 \\[0.05cm]
7.772 &0.2236 &1.192 &-0.17 &2.618 &20.829 &20.831 &1.201 &0.0010567 \\[0.05cm]
7.772 &0.2236 &1.192 &0.17 &-1.571 &23.071 &10.327 &1.3304 &0.00029619 \\[0.05cm]
7.772 &0.2236 &1.192 &0.17 &-0.5236 &52.975 &17.743 &3.0547 &0.0081049 \\[0.05cm]
7.772 &0.2236 &1.192 &0.17 &0.5236 &33.029 &13.516 &1.9046 &0.0046773 \\[0.05cm]
7.772 &0.2236 &1.192 &0.17 &1.571 &48.212 &23.968 &2.78 &0.0015804 \\[0.05cm]
7.772 &0.2236 &1.192 &0.5 &-2.618 &32.99 &23.413 &1.9023 &0.00093096 \\[0.05cm]
7.772 &0.2236 &1.192 &0.5 &-1.571 &66.02 &20.128 &3.8069 &0.00082584 \\[0.05cm]
7.772 &0.2236 &1.192 &0.5 &-0.5236 &39.895 &12.628 &2.3005 &0.00050032 \\[0.05cm]
7.772 &0.2236 &1.192 &0.5 &0.5236 &38.281 &12.846 &2.2074 &0.0022521 \\[0.05cm]
7.772 &0.2236 &1.192 &0.5 &1.571 &46.48 &16.6 &2.6802 &0.00021208 \\[0.05cm]
7.772 &0.2236 &1.192 &0.5 &2.618 &33.956 &24.012 &1.958 &0.00092109 \\[0.05cm]
7.772 &0.2236 &1.192 &0.83 &-2.618 &46.89 &17.029 &2.7038 &0.00029931 \\[0.05cm]
7.772 &0.2236 &1.192 &0.83 &-1.571 &59.224 &15.915 &3.415 &0.00050917 \\[0.05cm]
7.772 &0.2236 &1.192 &0.83 &-0.5236 &33.707 &12.052 &1.9436 &0.0020171 \\[0.05cm]
7.772 &0.2236 &1.192 &0.83 &0.5236 &40.739 &13.835 &2.3491 &0.00050961 \\[0.05cm]
7.772 &0.2236 &1.192 &0.83 &1.571 &33.704 &11.178 &1.9435 &0.0005014 \\[0.05cm]
7.772 &0.2236 &1.192 &0.83 &2.618 &38.175 &14.446 &2.2013 &0.00067808 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.83 &-2.618 &18.075 &6.835 &1.0423 &0.00099205 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.83 &-1.571 &26.301 &7.486 &1.5166 &0.0010662 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.83 &-0.5236 &23.045 &7.6947 &1.3288 &0.0027881 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.83 &0.5236 &15.306 &9.1113 &0.88259 &0.0014566 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.83 &1.571 &11.892 &4.5166 &0.68573 &0.00053473 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.83 &2.618 &11.318 &5.6981 &0.65261 &0.00027116 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.5 &-2.618 &32.923 &23.288 &1.8984 &0.001383 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.5 &-1.571 &36.868 &11.136 &2.1259 &0.0028188 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.5 &-0.5236 &25.056 &9.5107 &1.4448 &0.0016132 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.5 &0.5236 &27.09 &9.5859 &1.5621 &0.0014495 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.5 &1.571 &29.065 &8.0958 &1.676 &0.0018555 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.5 &2.618 &15.217 &15.219 &0.87747 &1.6272e-05 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.17 &-1.571 &48.462 &18.728 &2.7945 &0.00047035 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.17 &-0.5236 &41.175 &13.731 &2.3743 &0.0010414 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.17 &0.5236 &43.714 &13.831 &2.5207 &0.0017335 \\[0.05cm]
7.692 &0.2222 &1.232 &-0.17 &1.571 &28.82 &13.242 &1.6618 &0.0038453 \\[0.05cm]
7.692 &0.2222 &1.232 &0.17 &-1.571 &50.048 &15.261 &2.8859 &0.0037811 \\[0.05cm]
7.692 &0.2222 &1.232 &0.17 &-0.5236 &22.081 &9.9547 &1.2732 &0.0067689 \\[0.05cm]
7.692 &0.2222 &1.232 &0.17 &0.5236 &31.644 &11.193 &1.8247 &0.011508 \\[0.05cm]
7.692 &0.2222 &1.232 &0.17 &1.571 &46.034 &19.788 &2.6545 &0.00074094 \\[0.05cm]
7.692 &0.2222 &1.232 &0.5 &-1.571 &42.301 &12.211 &2.4392 &9.4421e-05 \\[0.05cm]
7.692 &0.2222 &1.232 &0.5 &-0.5236 &29.991 &10.623 &1.7294 &0.0009967 \\[0.05cm]
7.692 &0.2222 &1.232 &0.5 &0.5236 &35.221 &12.15 &2.031 &0.0010225 \\[0.05cm]
7.692 &0.2222 &1.232 &0.5 &1.571 &59.134 &14.09 &3.4098 &0.00060575 \\[0.05cm]
7.692 &0.2222 &1.232 &0.83 &-2.618 &62.541 &28.008 &3.6063 &0.00088837 \\[0.05cm]
7.692 &0.2222 &1.232 &0.83 &-1.571 &30.912 &10.937 &1.7825 &0.001246 \\[0.05cm]
7.692 &0.2222 &1.232 &0.83 &-0.5236 &36.012 &16.568 &2.0765 &0.0016537 \\[0.05cm]
7.692 &0.2222 &1.232 &0.83 &0.5236 &51.607 &18.262 &2.9758 &0.0013956 \\[0.05cm]
7.692 &0.2222 &1.232 &0.83 &1.571 &59.388 &14.864 &3.4245 &0.0023799 \\[0.05cm]
7.692 &0.2222 &1.232 &0.83 &2.618 &12.155 &12.155 &0.70091 &0.00048589 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.83 &-2.618 &6.1055 &4.3174 &0.35206 &0.0010094 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.83 &-1.571 &13.135 &4.3991 &0.7574 &0.0013284 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.83 &-0.5236 &10.863 &4.8621 &0.6264 &0.0016022 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.83 &0.5236 &16.816 &7.5752 &0.96965 &0.00059702 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.83 &1.571 &16.737 &7.5946 &0.96508 &0.00073419 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.83 &2.618 &15.399 &8.3516 &0.88793 &0.0027862 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.5 &-2.618 &64.127 &64.162 &3.6977 &0.0059964 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.5 &-1.571 &38.573 &11.234 &2.2242 &0.00015797 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.5 &-0.5236 &18.207 &8.2 &1.0499 &0.0021686 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.5 &0.5236 &16.931 &7.5782 &0.97627 &0.003093 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.5 &1.571 &13.059 &4.9433 &0.753 &0.0022036 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.17 &-1.571 &40.359 &18.137 &2.3272 &0.0071377 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.17 &-0.5236 &45.58 &15.882 &2.6283 &0.0032173 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.17 &0.5236 &37.514 &12.507 &2.1632 &0.003268 \\[0.05cm]
7.608 &0.2211 &1.272 &-0.17 &1.571 &50.139 &15.899 &2.8912 &0.0040855 \\[0.05cm]
7.608 &0.2211 &1.272 &0.17 &-1.571 &50.695 &22.772 &2.9232 &0.0006272 \\[0.05cm]
7.608 &0.2211 &1.272 &0.17 &-0.5236 &38.335 &12.756 &2.2105 &0.0069388 \\[0.05cm]
7.608 &0.2211 &1.272 &0.17 &0.5236 &22.855 &8.6404 &1.3179 &0.0071543 \\[0.05cm]
7.608 &0.2211 &1.272 &0.17 &1.571 &59.039 &21.901 &3.4043 &0.001555 \\[0.05cm]
7.608 &0.2211 &1.272 &0.5 &-1.571 &59.491 &18.843 &3.4304 &0.0045487 \\[0.05cm]
7.608 &0.2211 &1.272 &0.5 &-0.5236 &67.216 &18.729 &3.8758 &0.0039773 \\[0.05cm]
7.608 &0.2211 &1.272 &0.5 &0.5236 &58.181 &16.894 &3.3549 &0.0047587 \\[0.05cm]
7.608 &0.2211 &1.272 &0.5 &1.571 &64.049 &18.516 &3.6933 &0.00067222 \\[0.05cm]
7.608 &0.2211 &1.272 &0.83 &-2.618 &65.783 &65.786 &3.7932 &0.0031712 \\[0.05cm]
7.608 &0.2211 &1.272 &0.83 &-1.571 &6.0136 &6.0137 &0.34676 &0.0018603 \\[0.05cm]
7.608 &0.2211 &1.272 &0.83 &-0.5236 &36.343 &25.7 &2.0957 &0.0015719 \\[0.05cm]
7.608 &0.2211 &1.272 &0.83 &1.571 &23.136 &11.569 &1.3341 &0.0010563 \\[0.05cm]
7.608 &0.2211 &1.272 &0.83 &2.618 &188.87 &188.88 &10.891 &0.0043252 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.83 &-2.618 &29.682 &14.356 &1.7115 &0.00726 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.83 &-1.571 &13.466 &5.3038 &0.77649 &0.0010701 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.83 &-0.5236 &8.3789 &4.1921 &0.48315 &0.001944 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.83 &0.5236 &10.684 &4.7877 &0.61606 &0.00090089 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.83 &1.571 &5.8716 &3.691 &0.33857 &0.00039011 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.83 &2.618 &16.374 &12.639 &0.94419 &0.0008161 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.5 &-1.571 &12.955 &5.2974 &0.74705 &0.0007746 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.5 &-0.5236 &30.488 &10.173 &1.758 &0.0014196 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.5 &0.5236 &22.909 &8.6618 &1.321 &0.002065 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.5 &1.571 &35.839 &10.387 &2.0666 &0.0032254 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.17 &-1.571 &34.861 &20.245 &2.0102 &0.00093936 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.17 &-0.5236 &26.975 &10.203 &1.5555 &0.0027568 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.17 &0.5236 &50.027 &13.925 &2.8847 &0.0042744 \\[0.05cm]
7.524 &0.2195 &1.312 &-0.17 &1.571 &22.386 &15.939 &1.2908 &0.0020131 \\[0.05cm]
7.524 &0.2195 &1.312 &0.17 &-0.5236 &60.599 &14.01 &3.4943 &0.0013487 \\[0.05cm]
7.524 &0.2195 &1.312 &0.17 &0.5236 &46.067 &12.407 &2.6563 &0.0083647 \\[0.05cm]
7.524 &0.2195 &1.312 &0.17 &1.571 &36.074 &36.077 &2.0801 &0.0017027 \\[0.05cm]
7.524 &0.2195 &1.312 &0.5 &-1.571 &36.713 &36.716 &2.117 &0.0031112 \\[0.05cm]
7.524 &0.2195 &1.312 &0.5 &-0.5236 &34.17 &19.874 &1.9704 &0.011387 \\[0.05cm]
7.524 &0.2195 &1.312 &0.5 &0.5236 &34.363 &17.183 &1.9814 &0.0019995 \\[0.05cm]
7.524 &0.2195 &1.312 &0.83 &0.5236 &120.52 &120.54 &6.9495 &0.0098662 \\[0.05cm]
7.524 &0.2195 &1.312 &0.83 &1.571 &18.23 &18.23 &1.0512 &0.00081793 \\[0.05cm]
7.436 &0.218 &1.352 &-0.83 &-2.618 &45.851 &38.273 &2.6439 &0.00063508 \\[0.05cm]
7.436 &0.218 &1.352 &-0.83 &-1.571 &19.676 &7.0949 &1.1346 &0.0010904 \\[0.05cm]
7.436 &0.218 &1.352 &-0.83 &-0.5236 &8.9881 &4.526 &0.51828 &0.0010801 \\[0.05cm]
7.436 &0.218 &1.352 &-0.83 &0.5236 &13.963 &5.2791 &0.80512 &0.0013711 \\[0.05cm]
7.436 &0.218 &1.352 &-0.83 &1.571 &10.901 &3.8548 &0.62858 &0.00072283 \\[0.05cm]
7.436 &0.218 &1.352 &-0.5 &-1.571 &35.792 &12.34 &2.0639 &0.0043071 \\[0.05cm]
7.436 &0.218 &1.352 &-0.5 &-0.5236 &36.072 &10.884 &2.08 &0.00082762 \\[0.05cm]
7.436 &0.218 &1.352 &-0.5 &0.5236 &24.146 &9.1564 &1.3923 &0.0044554 \\[0.05cm]
7.436 &0.218 &1.352 &-0.5 &1.571 &21.21 &7.5009 &1.223 &0.0016787 \\[0.05cm]
7.436 &0.218 &1.352 &-0.17 &-0.5236 &42.842 &12.422 &2.4704 &0.0020007 \\[0.05cm]
7.436 &0.218 &1.352 &-0.17 &0.5236 &36.447 &12.128 &2.1016 &0.0036234 \\[0.05cm]
7.436 &0.218 &1.352 &0.17 &-0.5236 &34.318 &11.476 &1.9789 &0.0046257 \\[0.05cm]
7.436 &0.218 &1.352 &0.17 &0.5236 &30.629 &10.893 &1.7661 &0.0026595 \\[0.05cm]
7.436 &0.218 &1.352 &0.5 &-0.5236 &151.12 &87.894 &8.7141 &0.012497 \\[0.05cm]
7.436 &0.218 &1.352 &0.5 &0.5236 &36.49 &36.493 &2.1041 &0.0095432 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.83 &-1.571 &8.2185 &4.5833 &0.4739 &0.0010194 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.83 &-0.5236 &6.449 &4.8978 &0.37187 &0.00056916 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.83 &0.5236 &13.987 &8.8034 &0.80651 &0.0028548 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.83 &1.571 &9.7442 &3.6851 &0.56188 &0.00028599 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.5 &-1.571 &19.821 &8.8667 &1.1429 &0.00099428 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.5 &-0.5236 &23.102 &8.7385 &1.3322 &0.00077014 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.5 &0.5236 &29.477 &9.8296 &1.6997 &0.0018478 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.5 &1.571 &40.87 &16.562 &2.3567 &0.0012245 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.17 &-0.5236 &30.827 &10.911 &1.7775 &0.0018376 \\[0.05cm]
7.348 &0.2161 &1.392 &-0.17 &0.5236 &42.562 &12.302 &2.4543 &0.001583 \\[0.05cm]
7.348 &0.2161 &1.392 &0.17 &-0.5236 &57.32 &21.669 &3.3052 &0.0017832 \\[0.05cm]
7.348 &0.2161 &1.392 &0.17 &0.5236 &54.79 &20.715 &3.1594 &0.0011807 \\[0.05cm]
  \end{longtable}
